ResFields: Residual Neural Fields for Spatiotemporal Signals

Neural fields, a category of neural networks trained to represent high-frequency signals, have gained significant attention in recent years due to their impressive performance in modeling complex 3D data, such as signed distance (SDFs) or radiance fields (NeRFs), via a single multi-layer perceptron (MLP). However, despite the power and simplicity of representing signals with an MLP, these methods still face challenges when modeling large and complex temporal signals due to the limited capacity of MLPs. In this paper, we propose an effective approach to address this limitation by incorporating temporal residual layers into neural fields, dubbed ResFields. It is a novel class of networks specifically designed to effectively represent complex temporal signals. We conduct a comprehensive analysis of the properties of ResFields and propose a matrix factorization technique to reduce the number of trainable parameters and enhance generalization capabilities. Importantly, our formulation seamlessly integrates with existing MLP-based neural fields and consistently improves results across various challenging tasks: 2D video approximation, dynamic shape modeling via temporal SDFs, and dynamic NeRF reconstruction. Lastly, we demonstrate the practical utility of ResFields by showcasing its effectiveness in capturing dynamic 3D scenes from sparse RGBD cameras of a lightweight capture system.

==> results/exp_rgb_figure.tex <==

























\begin{figure*}
    \tiny
    \setlength{\tabcolsep}{0.1mm} %
    \newcommand{\sz}{0.065}  %
\renewcommand{\arraystretch}{0.0}  
\begin{tabular}{cccccccccccccccc} 
    & \multicolumn{2}{c}{\scriptsize{DyNeRF}} & \multicolumn{2}{c}{\scriptsize{DNeRF}} & \multicolumn{2}{c}{\scriptsize{Nerfies}} & \multicolumn{2}{c}{\scriptsize{TNeRF}} & \multicolumn{2}{c}{\scriptsize{HyperNeRF}} & \multicolumn{2}{c}{\scriptsize{NDR}} & \scriptsize{GT}   \\[0.5em]
    & \multicolumn{2}{c}{\citep{DyNeRF}} & \multicolumn{2}{c}{\citep{DNeRF}} & \multicolumn{2}{c}{\citep{Nerfies}} & \multicolumn{2}{c}{\citep{DyNeRF}} & \multicolumn{2}{c}{\cite{HyperNeRF}} & \multicolumn{2}{c}{\citep{NDR}} &    \\[0.5em]

    & SSIM/PSNR$\uparrow$ & CD$\downarrow$ & SSIM/PSNR$\uparrow$ & CD$\downarrow$ & SSIM/PSNR$\uparrow$ & CD$\downarrow$ & SSIM/PSNR$\uparrow$ & CD$\downarrow$ & SSIM/PSNR$\uparrow$ & CD$\downarrow$ &  SSIM/PSNR$\uparrow$ & CD$\downarrow$ &  \\
\rotatebox{90}{\scriptsize{\phantom{+++++}Baseline}} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={170 0 130 0},clip]{iclr2023/owlii/mv_basketball_neurips2023_10_dynerf_00400000_000052_rgb.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[red,ultra thick] (0.12,0.97) rectangle (0.75,0.80);\end{scope} \end{tikzpicture} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={170 0 130 0},clip]{iclr2023/owlii/mv_basketball_neurips2023_10_dynerf_00400000_000052_normal.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[red,ultra thick] (0.12,0.97) rectangle (0.75,0.80);\end{scope} \end{tikzpicture} & 

\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={170 0 130 0},clip]{iclr2023/owlii/mv_basketball_neurips2023_10_dnerf_00400000_000052_rgb.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[red,ultra thick] (0.12,0.75) rectangle (0.75,0.50);\end{scope} \end{tikzpicture} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={170 0 130 0},clip]{iclr2023/owlii/mv_basketball_neurips2023_10_dnerf_00400000_000052_normal.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[red,ultra thick] (0.12,0.75) rectangle (0.75,0.50);\end{scope} \end{tikzpicture} & 

\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={170 0 130 0},clip]{iclr2023/owlii/mv_basketball_neurips2023_10_nerfies_00400000_000052_rgb.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[red,ultra thick] (0.12,0.75) rectangle (0.75,0.50);\end{scope} \end{tikzpicture} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={170 0 130 0},clip]{iclr2023/owlii/mv_basketball_neurips2023_10_nerfies_00400000_000052_normal.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[red,ultra thick] (0.12,0.75) rectangle (0.75,0.50);\end{scope} \end{tikzpicture} & 

\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={170 0 130 0},clip]{iclr2023/owlii/mv_basketball_neurips2023_10_tnerf_00400000_000052_rgb.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[red,ultra thick] (0.12,0.75) rectangle (0.75,0.50);\end{scope} \end{tikzpicture} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={170 0 130 0},clip]{iclr2023/owlii/mv_basketball_neurips2023_10_tnerf_00400000_000052_normal.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[red,ultra thick] (0.12,0.75) rectangle (0.75,0.50);\end{scope} \end{tikzpicture} & 

\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={170 0 130 0},clip]{iclr2023/owlii/mv_basketball_neurips2023_10_hypernerf_00400000_000052_rgb.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[red,ultra thick] (0.12,0.68) rectangle (0.75,0.55);\end{scope} \end{tikzpicture} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={170 0 130 0},clip]{iclr2023/owlii/mv_basketball_neurips2023_10_hypernerf_00400000_000052_normal.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[red,ultra thick] (0.12,0.68) rectangle (0.75,0.55);\end{scope} \end{tikzpicture} & 

\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={170 0 130 0},clip]{iclr2023/owlii/mv_basketball_neurips2023_10_ndr_00400000_000052_rgb.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[red,ultra thick] (0.12,0.78) rectangle (0.75,0.60);\end{scope} \end{tikzpicture} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={170 0 130 0},clip]{iclr2023/owlii/mv_basketball_neurips2023_10_ndr_00400000_000052_normal.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[red,ultra thick] (0.12,0.78) rectangle (0.75,0.60);\end{scope} \end{tikzpicture} & 

\multirow[c]{2}[2]{*}[33pt]{\includegraphics[width=\sz\linewidth, trim={170 0 130 0},clip]{iclr2023/owlii/mv_basketball_neurips2023_10_00400000_000052_rgb.png}}\\
& 92.56/23.49 & 28.0 & 92.56/23.49 & 28.0 & 93.53/24.74 & 21.1 & 94.57/26.33 & 15.1 & 95.47/27.44 & 13.0 &  95.36/27.31 & 13.2 &  \\


\rotatebox{90}{\scriptsize{\phantom{+++} + ResFields}} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={170 0 130 0},clip]{iclr2023/owlii/mv_basketball_neurips2023_10_dynerfResFields1234567_00400000_000052_rgb.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[green,ultra thick] (0.12,0.97) rectangle (0.75,0.80);\end{scope} \end{tikzpicture} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={170 0 130 0},clip]{iclr2023/owlii/mv_basketball_neurips2023_10_dynerfResFields1234567_00400000_000052_normal.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[green,ultra thick] (0.12,0.97) rectangle (0.75,0.80);\end{scope} \end{tikzpicture} & 

\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={170 0 130 0},clip]{iclr2023/owlii/mv_basketball_neurips2023_10_dnerfResFields1234567_00400000_000052_rgb.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[green,ultra thick] (0.12,0.75) rectangle (0.75,0.50);\end{scope} \end{tikzpicture} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={170 0 130 0},clip]{iclr2023/owlii/mv_basketball_neurips2023_10_dnerfResFields1234567_00400000_000052_normal.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[green,ultra thick] (0.12,0.75) rectangle (0.75,0.50);\end{scope} \end{tikzpicture} & 

\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={170 0 130 0},clip]{iclr2023/owlii/mv_basketball_neurips2023_10_nerfiesResFields1234567_00400000_000052_rgb.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[green,ultra thick] (0.12,0.75) rectangle (0.75,0.50);\end{scope} \end{tikzpicture} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={170 0 130 0},clip]{iclr2023/owlii/mv_basketball_neurips2023_10_nerfiesResFields1234567_00400000_000052_normal.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[green,ultra thick] (0.12,0.75) rectangle (0.75,0.50);\end{scope} \end{tikzpicture} & 

\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={170 0 130 0},clip]{iclr2023/owlii/mv_basketball_neurips2023_10_tnerfResFields1234567_00400000_000052_rgb.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[green,ultra thick] (0.12,0.75) rectangle (0.75,0.50);\end{scope} \end{tikzpicture} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={170 0 130 0},clip]{iclr2023/owlii/mv_basketball_neurips2023_10_tnerfResFields1234567_00400000_000052_normal.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[green,ultra thick] (0.12,0.75) rectangle (0.75,0.50);\end{scope} \end{tikzpicture} & 

\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={170 0 130 0},clip]{iclr2023/owlii/mv_basketball_neurips2023_10_hypernerfResFields1234567_00400000_000052_rgb.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[green,ultra thick] (0.12,0.68) rectangle (0.75,0.55);\end{scope} \end{tikzpicture} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={170 0 130 0},clip]{iclr2023/owlii/mv_basketball_neurips2023_10_hypernerfResFields1234567_00400000_000052_normal.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[green,ultra thick] (0.12,0.68) rectangle (0.75,0.55);\end{scope} \end{tikzpicture} & 

\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={170 0 130 0},clip]{iclr2023/owlii/mv_basketball_neurips2023_10_ndrResFields1234567_00400000_000052_rgb.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[green,ultra thick] (0.12,0.78) rectangle (0.75,0.60);\end{scope} \end{tikzpicture} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={170 0 130 0},clip]{iclr2023/owlii/mv_basketball_neurips2023_10_ndrResFields1234567_00400000_000052_normal.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[green,ultra thick] (0.12,0.78) rectangle (0.75,0.60);\end{scope} \end{tikzpicture} & 

\\
& {\bf 94.47/25.63} & {\bf 17.9} & {\bf 96.15/28.34} & {\bf 12.0} & {\bf 95.79/27.42} & {\bf 11.8} & {\bf 95.90/27.82} & {\bf 12.2} &  {\bf 95.77/27.54} & {\bf 11.9} & {\bf 96.02/28.02} & {\bf 11.9} & \\[0.5em]\hline
\end{tabular}

\begin{tabular}{cccccccccccccccc} 
    & \phantom{SSIM/PSNR$\uparrow$} & \phantom{CD$\downarrow$} & \phantom{SSIM/PSNR$\uparrow$} & \phantom{CD$\downarrow$} & \phantom{SSIM/PSNR$\uparrow$} & \phantom{CD$\downarrow$} & \phantom{SSIM/PSNR$\uparrow$} & \phantom{CD$\downarrow$} & \phantom{SSIM/PSNR$\uparrow$} & \phantom{CD$\downarrow$} &  \phantom{SSIM/PSNR$\uparrow$} & \phantom{CD$\downarrow$} &  \\

\rotatebox{90}{\scriptsize{\phantom{+++++}Baseline}} & 

\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={150 0 150 20},clip]{iclr2023/owlii/dancer_vox11_dynerf_00400000_000051_rgb.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[red,ultra thick] (0.12,0.75) rectangle (0.75,0.50);\end{scope} \end{tikzpicture} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={150 0 150 20},clip]{iclr2023/owlii/dancer_vox11_dynerf_00400000_000051_normal.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[red,ultra thick] (0.12,0.75) rectangle (0.75,0.50);\end{scope} \end{tikzpicture} & 

\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={150 0 150 20},clip]{iclr2023/owlii/dancer_vox11_dnerf_00400000_000051_rgb.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[red,ultra thick] (0.12,0.75) rectangle (0.75,0.50);\end{scope} \end{tikzpicture} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={150 0 150 20},clip]{iclr2023/owlii/dancer_vox11_dnerf_00400000_000051_normal.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[red,ultra thick] (0.12,0.75) rectangle (0.75,0.50);\end{scope} \end{tikzpicture} & 

\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={150 0 150 20},clip]{iclr2023/owlii/dancer_vox11_nerfies_00400000_000051_rgb.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[red,ultra thick] (0.45,0.04) rectangle (0.83,0.50);\end{scope} \end{tikzpicture} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={150 0 150 20},clip]{iclr2023/owlii/dancer_vox11_nerfies_00400000_000051_normal.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[red,ultra thick] (0.45,0.04) rectangle (0.83,0.50);\end{scope} \end{tikzpicture} & 

\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={150 0 150 20},clip]{iclr2023/owlii/dancer_vox11_tnerf_00400000_000051_rgb.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[red,ultra thick] (0.12,0.94) rectangle (0.80,0.70);\end{scope} \end{tikzpicture} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={150 0 150 20},clip]{iclr2023/owlii/dancer_vox11_tnerf_00400000_000051_normal.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[red,ultra thick] (0.12,0.94) rectangle (0.80,0.70);\end{scope} \end{tikzpicture} & 

\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={150 0 150 20},clip]{iclr2023/owlii/dancer_vox11_hypernerf_00400000_000051_rgb.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[red,ultra thick] (0.05,0.94) rectangle (0.60,0.70);\end{scope} \end{tikzpicture} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={150 0 150 20},clip]{iclr2023/owlii/dancer_vox11_hypernerf_00400000_000051_normal.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[red,ultra thick] (0.05,0.94) rectangle (0.60,0.70);\end{scope} \end{tikzpicture} & 

\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={150 0 150 20},clip]{iclr2023/owlii/dancer_vox11_ndr_00400000_000051_rgb.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[red,ultra thick] (0.08,0.94) rectangle (0.85,0.65);\end{scope} \end{tikzpicture} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={150 0 150 20},clip]{iclr2023/owlii/dancer_vox11_ndr_00400000_000051_normal.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[red,ultra thick] (0.08,0.94) rectangle (0.85,0.65);\end{scope} \end{tikzpicture} & 

\multirow[c]{2}[2]{*}[33pt]{\includegraphics[width=\sz\linewidth, trim={150 0 150 20},clip]{iclr2023/owlii/dancer_vox11_00400000_000051_rgb.png}}\\
& 91.54/23.33 & 30.7 & 92.56/23.49 & 28.0 & 92.96/23.81 & 23.8 & 94.57/26.33 & 15.1 & 95.47/27.44 & 13.0 &  95.36/27.31 & 13.2 &  \\


\rotatebox{90}{\scriptsize{\phantom{+++} + ResFields}} & 

\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={150 0 150 20},clip]{iclr2023/owlii/dancer_vox11_dynerfResFields1234567_00400000_000051_rgb.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[green,ultra thick] (0.12,0.75) rectangle (0.75,0.50);\end{scope} \end{tikzpicture} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={150 0 150 20},clip]{iclr2023/owlii/dancer_vox11_dynerfResFields1234567_00400000_000051_normal.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[green,ultra thick] (0.12,0.75) rectangle (0.75,0.50);\end{scope} \end{tikzpicture} & 

\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={150 0 150 20},clip]{iclr2023/owlii/dancer_vox11_dnerfResFields1234567_00400000_000051_rgb.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[green,ultra thick] (0.12,0.75) rectangle (0.75,0.50);\end{scope} \end{tikzpicture} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={150 0 150 20},clip]{iclr2023/owlii/dancer_vox11_dnerfResFields1234567_00400000_000051_normal.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[green,ultra thick] (0.12,0.75) rectangle (0.75,0.50);\end{scope} \end{tikzpicture} & 

\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={150 0 150 20},clip]{iclr2023/owlii/dancer_vox11_nerfiesResFields1234567_00400000_000051_rgb.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[green,ultra thick] (0.45,0.04) rectangle (0.83,0.50);\end{scope} \end{tikzpicture} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={150 0 150 20},clip]{iclr2023/owlii/dancer_vox11_nerfiesResFields1234567_00400000_000051_normal.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[green,ultra thick] (0.45,0.04) rectangle (0.83,0.50);\end{scope} \end{tikzpicture} & 

\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={150 0 150 20},clip]{iclr2023/owlii/dancer_vox11_tnerfResFields1234567_00400000_000051_rgb.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[green,ultra thick] (0.12,0.94) rectangle (0.80,0.70);\end{scope} \end{tikzpicture} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={150 0 150 20},clip]{iclr2023/owlii/dancer_vox11_tnerfResFields1234567_00400000_000051_normal.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[green,ultra thick] (0.12,0.94) rectangle (0.80,0.70);\end{scope} \end{tikzpicture} & 

\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={150 0 150 20},clip]{iclr2023/owlii/dancer_vox11_hypernerfResFields1234567_00400000_000051_rgb.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[green,ultra thick] (0.05,0.94) rectangle (0.60,0.70);\end{scope} \end{tikzpicture} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={150 0 150 20},clip]{iclr2023/owlii/dancer_vox11_hypernerfResFields1234567_00400000_000051_normal.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[green,ultra thick] (0.05,0.94) rectangle (0.60,0.70);\end{scope} \end{tikzpicture} & 

\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={150 0 150 20},clip]{iclr2023/owlii/dancer_vox11_ndrResFields1234567_00400000_000051_rgb.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[green,ultra thick] (0.08,0.94) rectangle (0.85,0.65);\end{scope} \end{tikzpicture} & 
\begin{tikzpicture} \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\sz\linewidth, trim={150 0 150 20},clip]{iclr2023/owlii/dancer_vox11_ndrResFields1234567_00400000_000051_normal.png}}; \begin{scope}[x={(image.south east)},y={(image.north west)}]\draw[green,ultra thick] (0.08,0.94) rectangle (0.85,0.65);\end{scope} \end{tikzpicture} & 

\\
& {\bf 91.54/23.33} & {\bf 30.7} & {\bf 95.45/27.25} & {\bf 14.3} & {\bf 95.67/27.73} & {\bf 13.5} & {\bf 95.22/26.82} & {\bf 14.5} & {\bf 95.38/27.11} & {\bf 14.3} & {\bf 95.38/27.11} & {\bf 13.1} & \\
\end{tabular}



    \caption{
        \textbf{Temporal radiance fields} on Owlii (Tab.~\ref{tab:rgb_results}); metrics are averaged across all test views.
    }
    \label{fig:rgb_figure}
\end{figure*}


